Directional Price Forecasting in the Continuous Intraday Market under Consideration of Neighboring Products and Limit Order Books

The increasing penetration of variable renewable energy and flexible demand technologies, such as electric vehicles and heat pumps, introduces significant uncertainty in power systems, resulting in greater imbalance; defined as the deviation between scheduled and actual supply or demand. Short-term power markets, such as the European continuous intraday market, play a critical role in mitigating these imbalances by enabling traders to adjust forecasts close to real time. Due to the high volatility of the continuous intraday market, traders increasingly rely on electricity price forecasting to guide trading decisions and mitigate price risk. However most electricity price forecasting approaches in the literature simplify the forecasting task. They focus on single benchmark prices, neglecting intra-product price dynamics and price signals from the limit order book. They also underuse high-frequency and cross-product price data. In turn, we propose a novel directional electricity price forecasting method for hourly products in the European continuous intraday market. Our method incorporates short-term features from both hourly and quarter-hourly products and is evaluated using German European Power Exchange data from 2024-2025. The results indicate that features derived from the limit order book are the most influential exogenous variables. In addition, features from neighboring products; especially those with delivery start times that overlap with the trading period of the target product; improve forecast accuracy. Finally, our evaluation of the value captured by our electricity price forecasting suggests that the proposed electricity price forecasting method has the potential to generate profit when applied in trading strategies.

==> cv_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,matrix,patterns,positioning}

\begin{document}
\begin{tikzpicture}
    \def\xscale{0.8}
    \def\yscale{0.7}

    % Base line for each time series
    \foreach \xmax/\y in {6.5/0, 9.5/-2, 9.5/-3, 9.5/-4} {
        \draw[-, thick] (0.5,\y*\yscale) -- (-\y*\xscale+2*\xscale,\y*\yscale);
        \draw[-, thick, dotted] (-\y*\xscale+2*\xscale,\y*\yscale) -- ((-\y*\xscale+3*\xscale,\y*\yscale);
        \draw[->, thick] (-\y*\xscale+3*\xscale,\y*\yscale) -- (\xmax*\xscale,\y*\yscale) \ifnum\y=0 node[anchor=west] {Time} \fi;
    }

    % Ticks and labels
    \foreach \xenda/\xendb/\y in {1/2/0, 3/5/-2, 4/5/-3, 5/5/-4} {
        \foreach \x in {1,...,\xenda} {
            \draw[thick] (\x*\xscale,\y*\yscale+0.1) -- (\x*\xscale,\y*\yscale-0.1);
        }
        \foreach \x in {\xenda,...,\xendb} {
            \draw[thick] (\x*\xscale+4*\xscale,\y*\yscale+0.1) -- (\x*\xscale+4*\xscale,\y*\yscale-0.1);
        }
    }

    % test and training periods
    \foreach \y/\shift in {0/3, -2/5, -3/6, -4/7} {
        \fill[rounded corners, fill=orange!30, fill opacity=0.5]
            (1*\xscale+\shift*\xscale,\y*\yscale+0.2*\yscale) rectangle (-2*\xscale+\shift*\xscale,\y*\yscale-0.2*\yscale);
        \fill[rounded corners, fill=green!30, fill opacity=0.5]
            (1*\xscale+\shift*\xscale,\y*\yscale+0.2*\yscale) rectangle (2*\xscale+\shift*\xscale,\y*\yscale-0.2*\yscale);
        \fill[olive] (1*\xscale+\shift*\xscale,\y*\yscale) circle (0.1);
    }

    \draw[thick, decorate, decoration={brace, amplitude=\yscale*10pt}]
        (9*\xscale,-4.2*\yscale) -- (8*\xscale,-4.2*\yscale)
        node [midway, below, yshift=-10pt] {1 week};
        
    \draw[thick, decorate, decoration={brace, amplitude=\yscale*10pt}]
        (8*\xscale,-4.2*\yscale) -- (5*\xscale,-4.2*\yscale)
        node [midway, below, yshift=-10pt] {30 days};

    \draw[-, thick, dotted] (9*\xscale,0.5) -- (9*\xscale,-4*\yscale);
    \draw[-, thick, dotted] (4*\xscale,0.5) -- (4*\xscale,0*\yscale);
    \draw[thick, decorate, decoration={brace, amplitude=10pt}]
        (4*\xscale,0.6) -- (9*\xscale,0.5)
        node [midway, below, yshift=30pt] {April 14, 2024, to April 13, 2025};

    % Labels for iterations
    \node[left] at (0.5*\xscale,0.0*\yscale) {Iter. 1};
    \node[left] at (0.5*\xscale,-2.0*\yscale) {Iter. 103};
    \node[left] at (0.5*\xscale,-3.0*\yscale) {Iter. 104};
    \node[left] at (0.5*\xscale,-4.0*\yscale) {Iter. 105};

    % Three dots
    \filldraw (2.5*\xscale,-0.75*\yscale) circle (1pt);
    \filldraw (2.5*\xscale,-1.0*\yscale) circle (1pt);
    \filldraw (2.5*\xscale,-1.25*\yscale) circle (1pt);

    % Legend
    \matrix [draw, below of=axis, node distance=.4cm, matrix of nodes, column sep=0.5cm] at (current bounding box.south) {
        \node[draw, fill=orange!30, label=right:Train period] {}; &
        \node[draw, fill=olive, circle, label=right:Test start] {}; &
        \node[draw, fill=green!30, label=right:Test period] {}; \\
    };
\end{tikzpicture}
\end{document}


==> forecasting_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,matrix,patterns,positioning}

\begin{document}
\begin{tikzpicture}[scale=0.8]
    % Define the length of the timeline
    \draw[thick, ->] (0.5,0) -- (9.5,0) node[anchor=west] {Time};

    % Mark the start and end of the delivery period
    \draw[thick] (7.5,0.1) -- (7.5,-0.1) node[below, yshift=-2pt] {$s$}; % correction in y-direction as s is less high
    \draw[thick] (9,0.1) -- (9,-0.1) node[below] {$s\!+\!\ell$};

    % Mark the start and end of the forecasting period
    \draw[thick] (1,0.1) -- (1,-0.1) node[below] {$s\!-\!3h$};
    \draw[thick] (6,0.1) -- (6,-0.1) node[below] {$s\!-\!30min$};

    % Highlight forecasting period
    \draw[thick, decorate, decoration={brace, amplitude=10pt}] (1,0.3) -- (6,0.3)
        node [midway, above, yshift=10pt] {Forecasting Period};

    % Highlight forecasting period
    \draw[thick, decorate, decoration={brace, amplitude=10pt}] (7.5,0.3) -- (9,0.3)
        node [midway, above, yshift=10pt] {Delivery Period};
\end{tikzpicture}
\end{document}

==> parallel_product_overview_hours.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{decorations.pathreplacing,matrix,patterns,positioning}

\begin{document}
\begin{tikzpicture}
    \def\xscale{0.8}
    \def\yscale{0.7}

    % Pattern in background for each period
    \foreach \shift/\len/\pattern in {0/1/vertical lines,1/1/bricks,2/0.5/crosshatch} {
        \draw[dashed, pattern=\pattern, pattern color=black!30, draw opacity=0.5] (\xscale*1+\xscale*\shift,\yscale*0.2-\yscale*\shift) rectangle (\xscale*1+\xscale*\len+\xscale*\shift,-\yscale*4.2);
    }

    % line for delivery start s
    \draw[-, thick, dotted] (\xscale*4, 0) -- (\xscale*4, \yscale*-4.6) node [below, yshift=-5pt] {$s$};

    

    % Base line for each time series
    % First line
    \draw[->, thick] (\xscale*0.5,\yscale*0) -- (\xscale*5.5,\yscale*0) node[anchor=west] {Time};
    % Other lines
    \foreach \y in {-1, ..., -4} {
        \draw[->, thick] (\xscale*0.5,\yscale*\y) -- (\xscale*7.5,\yscale*\y);
        %\ifnum\y=0 node[anchor=west] {Time} \fi;
        %node[anchor=west] {Time};
    }

    % Name for each time series
    \foreach \y/\name in {1/Product,0/{($s-2h$,$1h$)}, -1/{($s-1h$,$1h$)}, -2/{\bm{$(s,1h)$}},  -3/{($s+1h$,$1h$)}, -4/{($s+2h$,$1h$)}} 
        \node[left] at (\xscale*0.5,\yscale*\y) {\name};

    % Ticks and labels
    \foreach \y in {0, -1, ..., -4} {
        \ifnum\y=0 
            \def\xmax{5}
        \else 
            \def\xmax{7}
        \fi;
        \foreach \x in {1,...,\xmax} {
            \draw[thick] (\xscale*\x,\yscale*\y+0.1) -- (\xscale*\x,\yscale*\y-0.1);% node[below] {\tiny \x min};
        }
    }

    % Black dots for delivery start (hours)
    \foreach \y/\x in {0/2, -1/3, -2/4, -3/5, -4/6} {
        \fill[rounded corners, fill=blue!30, fill opacity=0.5] (\xscale*\x,\yscale*\y+0.2) rectangle (\xscale*\x+\xscale*1,\yscale*\y-0.2);
        \fill[blue] (\xscale*\x,\yscale*\y) circle (0.1);
    }

    % One hour
    \draw[thick, decorate, decoration={brace, amplitude=\yscale*10pt}] (\xscale*2,-\yscale*4-0.2) -- (\xscale*1,-\yscale*4-0.2)
    node [midway, below, yshift=-10pt] {$1h$};

    % Legend
    \matrix [draw, below of=axis, node distance=1cm, matrix of nodes, column sep=0.2cm] at (current bounding box.south) {
        \node[draw, fill=blue, circle, label=right:Delivery start] {}; &
        \node[draw, fill=blue!30, label=right:Delivery period] {}; \\
        % First row: Vertical Lines pattern
        \node [draw, pattern=vertical lines, pattern color=black!30, dashed, draw opacity=0.5, minimum width=0.4cm, minimum height=0.4cm, label=right:Period $3h\!\rightarrow\!2h$] {}; &
        % Second row: Bricks pattern
        \node [draw, pattern=bricks, pattern color=black!30, dashed, draw opacity=0.5, minimum width=0.4cm, minimum height=0.4cm, label=right:Period $2h\!\rightarrow\!1h$] {};&
        % Third row: Crosshatch pattern
        \node [draw, pattern=crosshatch, pattern color=black!30, dashed, draw opacity=0.5, minimum width=0.4cm, minimum height=0.4cm, label=right:Period $1h\!\rightarrow\!\frac{h}{2}$] {};\\
    };

\end{tikzpicture}
\end{document}

==> parallel_product_overview_quarterhours.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{decorations.pathreplacing,matrix,patterns,positioning}

\begin{document}
\begin{tikzpicture}
    \def\xscale{0.8}
    \def\yscale{0.7}

    % Pattern in background for each period
    \foreach \shift/\len/\pattern in {0/1/vertical lines,1/1/bricks,2/0.5/crosshatch} {
        \draw[dashed, pattern=\pattern, pattern color=black!30, draw opacity=0.5] (\xscale*1+\xscale*\shift,\yscale*0.2-\yscale*\shift) rectangle (\xscale*1+\xscale*\len+\xscale*\shift,-\yscale*4.2);
    }

    % line for delivery start s
    \draw[-, thick, dotted] (\xscale*4, 0) -- (\xscale*4, \yscale*-4.6) node [below, yshift=-5pt] {$s$};

    

    % Base line for each time series
    % First line
    \draw[->, thick] (\xscale*0.5,\yscale*0) -- (\xscale*5.5,\yscale*0) node[anchor=west] {Time};
    % Other lines
    \foreach \y in {-1, ..., -4} {
        \draw[->, thick] (\xscale*0.5,\yscale*\y) -- (\xscale*7.5,\yscale*\y);
        %\ifnum\y=0 node[anchor=west] {Time} \fi;
        %node[anchor=west] {Time};
    }

    % Name for each time series
    \foreach \y/\name in {1/Product,0/{($s-2h+\frac{\{0,1,2,3\}h}{4}$,$\frac{h}{4}$)}, -1/{($s-1h+\frac{\{0,1,2,3\}h}{4}$,$\frac{h}{4}$)}, -2/{$(s+\frac{\{0,1,2,3\}h}{4},\frac{h}{4})$},  -3/{($s+1h+\frac{\{0,1,2,3\}h}{4}$,$\frac{h}{4}$)}, -4/{($s+2h+\frac{\{0,1,2,3\}h}{4}$,$\frac{h}{4}$)}} 
        \node[left] at (\xscale*0.5,\yscale*\y) {\name};

    % Ticks and labels
    \foreach \y in {0, -1, ..., -4} {
        \ifnum\y=0 
            \def\xmax{5}
        \else 
            \def\xmax{7}
        \fi;
        \foreach \x in {1,...,\xmax} {
            \draw[thick] (\xscale*\x,\yscale*\y+0.1) -- (\xscale*\x,\yscale*\y-0.1);% node[below] {\tiny \x min};
        }
    }

    % Quarter-hour blocks and dots (aligned properly)
    \foreach \y/\startx in {0/2, -1/3, -2/4, -3/5, -4/6} {
        \foreach \i in {0,1,2,3} {
            \pgfmathsetmacro{\xstart}{\startx + 0.25*\i}
            \pgfmathsetmacro{\xend}{\xstart + 0.25}
            \fill[rounded corners, fill=blue!30, fill opacity=0.5] 
                (\xscale*\xstart,\yscale*\y+0.2) rectangle (\xscale*\xend,\yscale*\y-0.2);
            \fill[blue] (\xscale*\xstart,\yscale*\y) circle (0.07);
        }
    }

    % % Black dots for delivery start (hours)
    % \foreach \y/\x in {0/2, -1/3, -2/4, -3/5, -4/6} {
    %     \fill[rounded corners, fill=blue!30, fill opacity=0.5] (\xscale*\x,\yscale*\y+0.2) rectangle (\xscale*\x+\xscale*1,\yscale*\y-0.2);
    %     \fill[blue] (\xscale*\x,\yscale*\y) circle (0.1);
    % }

    % One hour
    \draw[thick, decorate, decoration={brace, amplitude=\yscale*10pt}] (\xscale*2,-\yscale*4-0.2) -- (\xscale*1,-\yscale*4-0.2)
    node [midway, below, yshift=-10pt] {$1h$};

    % Legend
    \matrix [draw, below of=axis, node distance=1cm, matrix of nodes, column sep=0.2cm] at (current bounding box.south) {
        \node[draw, fill=blue, circle, label=right:Delivery start] {}; &
        \node[draw, fill=blue!30, label=right:Delivery period] {}; \\
        % First row: Vertical Lines pattern
        \node [draw, pattern=vertical lines, pattern color=black!30, dashed, draw opacity=0.5, minimum width=0.4cm, minimum height=0.4cm, label=right:Period $3h\!\rightarrow\!2h$] {}; &
        % Second row: Bricks pattern
        \node [draw, pattern=bricks, pattern color=black!30, dashed, draw opacity=0.5, minimum width=0.4cm, minimum height=0.4cm, label=right:Period $2h\!\rightarrow\!1h$] {};&
        % Third row: Crosshatch pattern
        \node [draw, pattern=crosshatch, pattern color=black!30, dashed, draw opacity=0.5, minimum width=0.4cm, minimum height=0.4cm, label=right:Period $1h\!\rightarrow\!\frac{h}{2}$] {};\\
    };

\end{tikzpicture}
\end{document}

==> rw_forecasting_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,matrix,patterns,positioning}

\begin{document}

\begin{tikzpicture}
    % Define scaling factors
    \def\xscale{0.8}
    \def\yscale{0.7}

    % Base line for each time series
    \draw[->, thick] ({0.5*\xscale},{0*\yscale}) -- ({7.5*\xscale},{0*\yscale}) node[anchor=west] {Time};
    \foreach \y in {-2, -3, -4} {
        \draw[->, thick] ({0.5*\xscale},{\y*\yscale}) -- ({9.5*\xscale},{\y*\yscale});%node[anchor=west] {Time};
    }

    % Ticks and labels
    \foreach \y in {0, -2, -3, -4} {
        \ifnum\y=0 
            \def\xmax{7}
        \else 
            \def\xmax{9}
        \fi;
        \foreach \x in {1,...,\xmax} {
            \draw[thick] ({\x*\xscale},{(\y+0.1)*\yscale}) -- ({\x*\xscale},{(\y-0.1)*\yscale});
        }
    }

    % Forecasted periods
    \foreach \y/\shift in {0/0, -2/1, -3/2, -4/3} {
        \fill[rounded corners, fill=red!30, fill opacity=0.5]
            ({(1+\shift)*\xscale},{(\y+0.2)*\yscale})
            rectangle
            ({(6+\shift)*\xscale},{(\y-0.2)*\yscale});
        \fill[red] ({(1+\shift)*\xscale},{\y*\yscale}) circle ({0.1*\xscale});
    }

    \draw[thick, decorate, decoration={brace, amplitude=\yscale*10pt}]
        ({2*\xscale},{-4.2*\yscale}) -- ({1*\xscale},{-4.2*\yscale})
        node [midway, below, yshift=-10pt*\yscale] {$1min$};

    % Step labels
    \node[left] at ({0.5*\xscale},{0.0*\yscale}) {Step 1};
    \node[left] at ({0.5*\xscale},{-2.0*\yscale}) {Step 143};
    \node[left] at ({0.5*\xscale},{-3.0*\yscale}) {Step 144};
    \node[left] at ({0.5*\xscale},{-4.0*\yscale}) {Step 145};

    % Forecast labels
    \node[above] at ({1*\xscale},{0.2*\yscale}) {$s\!-\!3h$};
    \node[above] at ({2*\xscale},{-1.8*\yscale}) {$s\!-\!37min$};
    \node[above] at ({3*\xscale},{-2.8*\yscale}) {$s\!-\!36min$};
    \node[above] at ({4*\xscale},{-3.8*\yscale}) {$s\!-\!35min$};
    \node[above] at ({9*\xscale},{-3.8*\yscale}) {$s\!-\!30min$};

    % Dots
    \foreach \y in {-0.75, -1.0, -1.25} {
        \filldraw ({3.5*\xscale},{\y*\yscale}) circle (1pt);
    }

    % Legend
    \matrix [draw, below of=axis, node distance=0.5cm, matrix of nodes, column sep=0.5cm] at (current bounding box.south) {
        \node[draw, fill=red, circle, label=right:Forecasting time] {}; &
        \node[draw, fill=red!30, label=right:Forecasted period] {}; \\
    };
\end{tikzpicture}

\end{document}


==> trading_timeline_h.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing, calligraphy}

\begin{document}

\begin{tikzpicture}[xscale=.55, yscale=0.7]
    % draw horizontal line   
    \draw (0,0) -- (1.8,0);
    \draw[dotted] (1.8,0) -- (2.7,0);
    \draw (2.7,0) -- (4.3,0);
    \draw[dotted] (4.3,0) -- (5.2,0);
    \draw[-stealth] (5.2,0) -- (13.5,0);

    % draw vertical lines
    \foreach \x in {1,3.5,6,8.5,11,12.5}
        \draw (\x cm,3pt) -- (\x cm,-3pt);
    
    % draw nodes
    \draw (1,0) node[below=1pt, font=\small] {12 noon};
    \draw (3.5,0) node[below=1pt, font=\small] {3 PM};
    \draw (6,0) node[below=1pt, font=\small] {$s\!-\!1h$};
    \draw (8.5,0) node[below=1pt, font=\small] {$s\!-\!30min$};
    \draw (11,0) node[below=1pt, font=\small] {$s\!-\!5min$};
    \draw (12.5,0) node[below=1pt+1.85pt, font=\small] {$s$};% s had to be realigned
    
    % draw nodes
    \draw (1,0) node[font=\small, above=1pt] {DAA};
    \draw (4.75,0.25) node[font=\small, above=10pt] {SIDC};
    \draw (6,1.3) node[font=\small, above=10pt] {CONT};
    \draw (9.75,1.3) node[font=\small, above=10pt] {SDAT};
    \draw (2.25,-.75) node[below=5pt, font=\small] {day before $s$};

    % draw braces and nodes below
    % cont
    %\draw [decorate,decoration = {calligraphic brace},line width=1pt] (3.5,1) --  (8.5,1);
    \draw[thick, decorate, decoration={brace, amplitude=10pt}, yshift=0pt] (3.5,1.3) --  (8.5,1.3);
    %node [midway, below, yshift=-10pt] {90 days};

    
    % sidc
    % \draw [decorate,decoration = {calligraphic brace},line width=1pt] (3.5,.25) --  (6,.25);
   \draw[thick, decorate, decoration={brace, amplitude=10pt}, yshift=0pt] (3.5,.25) --  (6,.25);
   
    % sdat
    % \draw [decorate,decoration = {calligraphic brace},line width=1pt] (8.5,1) --  (11,1);
    \draw[thick, decorate, decoration={brace, amplitude=10pt}, yshift=0pt] (8.5,1.3) --  (11,1.3);

    % day before s
    %\draw [rotate=-180,decorate,decoration = {calligraphic brace},line width=1pt] (-4.75+.02,.75) --  (0,.75);
    \draw[thick, decorate, decoration={brace, amplitude=10pt}, yshift=5pt](4.75,-.75)  --  (0,-.75);
    
\end{tikzpicture}
\end{document}
